Structure Function, Final States and Angular Ordering at Small x

This talks examines the effect of angular ordering on the small-x evolution of the unintegrated gluon distribution, and discusses the characteristic function for the CCFM equation.

==> ifum591_fig1.tex <==
\begin{picture}(0,0)%
\epsfig{file=ifum591_fig1.eps}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3443,1948)(720,-1523)
\put(2213,-1396){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}$x_{i-1},\bk_{i-1}$}}}
\put(2595,-616){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}$x_{i},\bk_{i}$}}}
\put(2911, 74){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}$x_{i+1},\bk_{i+1}$}}}
\put(3618,-548){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$(1-z_{i+1})x_{i},\bq_{i+1}$}}}
\put(3436,-1298){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$(1-z_i)x_{i-1},\bq_{i}$}}}
\end{picture}

